Triangulation of Points Constrained to a Plane

We study the set of image tuples arising from fixed cameras observing varying planar 3-dimensional point configurations. We derive a formula for the number of complex critical points of the triangulation problem, which seeks to reconstruct such configurations from noisy image data. Valid for an arbitrary number of views, this formula quantifies the intrinsic algebraic complexity of planar triangulation. We validate our theoretical findings through numerical experiments on both synthetic and real data, demonstrating that incorporating the planar incidence constraints leads to faster point reconstruction and improved accuracy compared to unconstrained triangulation.

==> figs/real_test_2v.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
width=0.38\columnwidth,
height=0.25\columnwidth,
at={(0in,0.389in)},
scale only axis,
xmin=1e-4,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon_{tr}$ (meters)},
xtick={0.001,0.01,0.1,1,10},
title={Triangulation error $m=2$},
ymin=0,
ymax=600,
ymode=normal,
yminorticks=true,
%ytick={0,10000,20000},
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries},
%ylabel style={yshift=-0.25in},
ylabel={Frequency},
legend style={at={(1,1.33)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\normalsize,nodes={scale=0.9, transform shape}},
legend columns=5,
grid=major
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=red,line width=1.6pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0001 0\\
0.0001148153621496883 0\\
0.00013182567385564074 0\\
0.00015135612484362088 1\\
0.00017378008287493763 1\\
0.00019952623149688788 3\\
0.00022908676527677723 3\\
0.00026302679918953814 0\\
0.0003019951720402016 1\\
0.0003467368504525317 1\\
0.00039810717055349735 1\\
0.0004570881896148752 1\\
0.0005248074602497723 7\\
0.0006025595860743581 3\\
0.0006918309709189362 4\\
0.0007943282347242813 10\\
0.0009120108393559096 15\\
0.0010471285480508996 8\\
0.001202264434617413 12\\
0.0013803842646028838 15\\
0.001584893192461114 21\\
0.0018197008586099826 33\\
0.0020892961308540386 29\\
0.00239883291901949 38\\
0.002754228703338166 51\\
0.0031622776601683794 45\\
0.003630780547701014 67\\
0.004168693834703355 64\\
0.00478630092322638 86\\
0.005495408738576248 86\\
0.00630957344480193 120\\
0.007244359600749898 98\\
0.008317637711026709 109\\
0.009549925860214359 136\\
0.01096478196143185 137\\
0.012589254117941675 144\\
0.01445439770745928 152\\
0.016595869074375595 189\\
0.019054607179632463 203\\
0.02187761623949552 253\\
0.025118864315095794 261\\
0.028840315031266057 293\\
0.03311311214825911 313\\
0.038018939632056124 338\\
0.04365158322401656 375\\
0.0501187233627272 417\\
0.057543993733715666 397\\
0.06606934480075957 401\\
0.07585775750291836 427\\
0.08709635899560805 416\\
0.1 448\\
0.1148153621496883 491\\
0.13182567385564073 469\\
0.1513561248436207 409\\
0.17378008287493746 443\\
0.1995262314968879 401\\
0.22908676527677724 354\\
0.26302679918953814 371\\
0.3019951720402016 364\\
0.34673685045253166 310\\
0.3981071705534969 318\\
0.4570881896148747 327\\
0.5248074602497723 276\\
0.6025595860743574 253\\
0.6918309709189363 215\\
0.7943282347242814 207\\
0.9120108393559097 184\\
1.0471285480508985 174\\
1.2022644346174132 164\\
1.3803842646028839 140\\
1.584893192461114 107\\
1.8197008586099825 110\\
2.089296130854041 104\\
2.39883291901949 84\\
2.754228703338163 85\\
3.1622776601683795 69\\
3.63078054770101 57\\
4.168693834703355 52\\
4.7863009232263805 39\\
5.4954087385762485 40\\
6.30957344480193 40\\
7.244359600749891 35\\
8.317637711026709 44\\
9.54992586021435 57\\
10.964781961431852 60\\
12.589254117941662 59\\
14.45439770745928 53\\
16.595869074375596 46\\
19.054607179632445 23\\
21.87761623949552 179\\
25.11886431509577 411\\
28.84031503126606 614\\
33.11311214825908 96\\
38.018939632056124 55\\
43.65158322401656 24\\
50.11872336272725 12\\
57.543993733715666 11\\
66.06934480075951 12\\
75.85775750291836 8\\
87.09635899560796 6\\
};
\addlegendentry{(P).UC}

\addplot [color=green,line width=1.6pt, mark options={solid, red}]
  table[row sep=crcr]{%
0.0001 0\\
0.0001148153621496883 0\\
0.00013182567385564074 0\\
0.00015135612484362088 0\\
0.00017378008287493763 0\\
0.00019952623149688788 0\\
0.00022908676527677723 1\\
0.00026302679918953814 0\\
0.0003019951720402016 1\\
0.0003467368504525317 2\\
0.00039810717055349735 2\\
0.0004570881896148752 1\\
0.0005248074602497723 4\\
0.0006025595860743581 5\\
0.0006918309709189362 5\\
0.0007943282347242813 4\\
0.0009120108393559096 16\\
0.0010471285480508996 14\\
0.001202264434617413 10\\
0.0013803842646028838 20\\
0.001584893192461114 26\\
0.0018197008586099826 24\\
0.0020892961308540386 36\\
0.00239883291901949 34\\
0.002754228703338166 50\\
0.0031622776601683794 54\\
0.003630780547701014 93\\
0.004168693834703355 85\\
0.00478630092322638 114\\
0.005495408738576248 105\\
0.00630957344480193 126\\
0.007244359600749898 129\\
0.008317637711026709 146\\
0.009549925860214359 174\\
0.01096478196143185 207\\
0.012589254117941675 215\\
0.01445439770745928 233\\
0.016595869074375595 248\\
0.019054607179632463 256\\
0.02187761623949552 312\\
0.025118864315095794 397\\
0.028840315031266057 375\\
0.03311311214825911 465\\
0.038018939632056124 512\\
0.04365158322401656 462\\
0.0501187233627272 474\\
0.057543993733715666 465\\
0.06606934480075957 480\\
0.07585775750291836 426\\
0.08709635899560805 474\\
0.1 500\\
0.1148153621496883 472\\
0.13182567385564073 512\\
0.1513561248436207 498\\
0.17378008287493746 454\\
0.1995262314968879 384\\
0.22908676527677724 393\\
0.26302679918953814 367\\
0.3019951720402016 332\\
0.34673685045253166 342\\
0.3981071705534969 284\\
0.4570881896148747 275\\
0.5248074602497723 222\\
0.6025595860743574 214\\
0.6918309709189363 173\\
0.7943282347242814 182\\
0.9120108393559097 151\\
1.0471285480508985 135\\
1.2022644346174132 141\\
1.3803842646028839 111\\
1.584893192461114 110\\
1.8197008586099825 81\\
2.089296130854041 89\\
2.39883291901949 73\\
2.754228703338163 63\\
3.1622776601683795 57\\
3.63078054770101 51\\
4.168693834703355 49\\
4.7863009232263805 35\\
5.4954087385762485 37\\
6.30957344480193 29\\
7.244359600749891 43\\
8.317637711026709 44\\
9.54992586021435 42\\
10.964781961431852 47\\
12.589254117941662 42\\
14.45439770745928 53\\
16.595869074375596 45\\
19.054607179632445 19\\
21.87761623949552 24\\
25.11886431509577 100\\
28.84031503126606 19\\
33.11311214825908 18\\
38.018939632056124 13\\
43.65158322401656 24\\
50.11872336272725 10\\
57.543993733715666 12\\
66.06934480075951 15\\
75.85775750291836 10\\
87.09635899560796 5\\
};
\addlegendentry{(P).C}

\addplot [color=blue,line width=1.6pt,dashed, mark options={solid, red}]
  table[row sep=crcr]{%
0.0001 0\\
0.0001148153621496883 0\\
0.00013182567385564074 0\\
0.00015135612484362088 0\\
0.00017378008287493763 0\\
0.00019952623149688788 1\\
0.00022908676527677723 1\\
0.00026302679918953814 0\\
0.0003019951720402016 1\\
0.0003467368504525317 2\\
0.00039810717055349735 2\\
0.0004570881896148752 1\\
0.0005248074602497723 5\\
0.0006025595860743581 5\\
0.0006918309709189362 6\\
0.0007943282347242813 4\\
0.0009120108393559096 17\\
0.0010471285480508996 14\\
0.001202264434617413 10\\
0.0013803842646028838 20\\
0.001584893192461114 27\\
0.0018197008586099826 27\\
0.0020892961308540386 37\\
0.00239883291901949 37\\
0.002754228703338166 53\\
0.0031622776601683794 55\\
0.003630780547701014 96\\
0.004168693834703355 83\\
0.00478630092322638 115\\
0.005495408738576248 107\\
0.00630957344480193 132\\
0.007244359600749898 134\\
0.008317637711026709 158\\
0.009549925860214359 180\\
0.01096478196143185 215\\
0.012589254117941675 221\\
0.01445439770745928 236\\
0.016595869074375595 255\\
0.019054607179632463 261\\
0.02187761623949552 323\\
0.025118864315095794 404\\
0.028840315031266057 380\\
0.03311311214825911 472\\
0.038018939632056124 516\\
0.04365158322401656 460\\
0.0501187233627272 479\\
0.057543993733715666 470\\
0.06606934480075957 482\\
0.07585775750291836 424\\
0.08709635899560805 476\\
0.1 487\\
0.1148153621496883 476\\
0.13182567385564073 493\\
0.1513561248436207 492\\
0.17378008287493746 442\\
0.1995262314968879 392\\
0.22908676527677724 380\\
0.26302679918953814 371\\
0.3019951720402016 332\\
0.34673685045253166 329\\
0.3981071705534969 273\\
0.4570881896148747 243\\
0.5248074602497723 183\\
0.6025595860743574 194\\
0.6918309709189363 160\\
0.7943282347242814 166\\
0.9120108393559097 150\\
1.0471285480508985 125\\
1.2022644346174132 134\\
1.3803842646028839 104\\
1.584893192461114 95\\
1.8197008586099825 76\\
2.089296130854041 80\\
2.39883291901949 68\\
2.754228703338163 62\\
3.1622776601683795 48\\
3.63078054770101 42\\
4.168693834703355 45\\
4.7863009232263805 27\\
5.4954087385762485 35\\
6.30957344480193 26\\
7.244359600749891 38\\
8.317637711026709 37\\
9.54992586021435 54\\
10.964781961431852 56\\
12.589254117941662 47\\
14.45439770745928 54\\
16.595869074375596 44\\
19.054607179632445 21\\
21.87761623949552 35\\
25.11886431509577 142\\
28.84031503126606 121\\
33.11311214825908 38\\
38.018939632056124 8\\
43.65158322401656 16\\
50.11872336272725 7\\
57.543993733715666 10\\
66.06934480075951 14\\
75.85775750291836 11\\
87.09635899560796 5\\
};
\addlegendentry{(P).H}


%\legend{}

\end{axis}

\input{figs/real_test_3v}

\end{tikzpicture}%

==> figs/solver_stability.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
width=0.4\columnwidth,
height=0.25\columnwidth,
at={(0in,0.389in)},
scale only axis,
xmin=1e-20,
xmax=1000000,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon_d$},
xtick={1e-15,1e-10,1e-5,1e-0},
%title={Tensor error},
ymin=0,
ymax=15000,
ymode=normal,
yminorticks=true,
%ytick={0,10000,20000},
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Derivative error},
%ylabel style={yshift=-0.25in},
ylabel={Frequency},
legend style={at={(0.5,1.3)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\normalsize,nodes={scale=0.9, transform shape}},
legend columns=5
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=red,line width=1.6pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.28825e-20 28 \\
2.13796e-20 0 \\
3.54813e-20 1 \\
5.88844e-20 2 \\
9.77237e-20 1 \\
1.62181e-19 2 \\
2.69153e-19 1 \\
4.46684e-19 4 \\
7.4131e-19 8 \\
1.23027e-18 1 \\
2.04174e-18 15 \\
3.38844e-18 21 \\
5.62341e-18 40 \\
9.33254e-18 24 \\
1.54882e-17 77 \\
2.5704e-17 136 \\
4.2658e-17 110 \\
7.07946e-17 320 \\
1.1749e-16 406 \\
1.94984e-16 689 \\
3.23594e-16 740 \\
5.37032e-16 1276 \\
8.91251e-16 1404 \\
1.47911e-15 1764 \\
2.45471e-15 2016 \\
4.0738e-15 2317 \\
6.76083e-15 2584 \\
1.12202e-14 2947 \\
1.86209e-14 3172 \\
3.0903e-14 3675 \\
5.12861e-14 4124 \\
8.51138e-14 4594 \\
1.41254e-13 5285 \\
2.34423e-13 5889 \\
3.89045e-13 6550 \\
6.45654e-13 6973 \\
1.07152e-12 7452 \\
1.77828e-12 8033 \\
2.95121e-12 8361 \\
4.89779e-12 8710 \\
8.12831e-12 8728 \\
1.34896e-11 8649 \\
2.23872e-11 8670 \\
3.71535e-11 8519 \\
6.16595e-11 8126 \\
1.02329e-10 7943 \\
1.69824e-10 7594 \\
2.81838e-10 7016 \\
4.67735e-10 6642 \\
7.76247e-10 6170 \\
1.28825e-09 5693 \\
2.13796e-09 5436 \\
3.54813e-09 4881 \\
5.88844e-09 4408 \\
9.77237e-09 4085 \\
1.62181e-08 3552 \\
2.69153e-08 3159 \\
4.46684e-08 2933 \\
7.4131e-08 2535 \\
1.23027e-07 2301 \\
2.04174e-07 1929 \\
3.38844e-07 1638 \\
5.62341e-07 1456 \\
9.33254e-07 1250 \\
1.54882e-06 1014 \\
2.5704e-06 897 \\
4.2658e-06 709 \\
7.07946e-06 639 \\
1.1749e-05 501 \\
1.94984e-05 440 \\
3.23594e-05 326 \\
5.37032e-05 287 \\
8.91251e-05 239 \\
0.000147911 222 \\
0.000245471 159 \\
0.00040738 144 \\
0.000676083 112 \\
0.00112202 90 \\
0.00186209 80 \\
0.0030903 73 \\
0.00512861 63 \\
0.00851138 45 \\
0.0141254 47 \\
0.0234423 33 \\
0.0389045 28 \\
0.0645654 27 \\
0.107152 16 \\
0.177828 10 \\
0.295121 19 \\
0.489779 20 \\
0.812831 14 \\
1.34896 5 \\
2.23872 12 \\
3.71535 11 \\
6.16595 9 \\
10.2329 8 \\
16.9824 1 \\
28.1838 5 \\
46.7735 2 \\
77.6247 26 \\
};
\addlegendentry{2v HC}

\addplot [color=green,line width=1.6pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.28825e-20 31 \\
2.13796e-20 0 \\
3.54813e-20 0 \\
5.88844e-20 1 \\
9.77237e-20 1 \\
1.62181e-19 2 \\
2.69153e-19 4 \\
4.46684e-19 6 \\
7.4131e-19 21 \\
1.23027e-18 8 \\
2.04174e-18 22 \\
3.38844e-18 36 \\
5.62341e-18 74 \\
9.33254e-18 85 \\
1.54882e-17 167 \\
2.5704e-17 257 \\
4.2658e-17 323 \\
7.07946e-17 670 \\
1.1749e-16 877 \\
1.94984e-16 1529 \\
3.23594e-16 1967 \\
5.37032e-16 3043 \\
8.91251e-16 4184 \\
1.47911e-15 5864 \\
2.45471e-15 7284 \\
4.0738e-15 8978 \\
6.76083e-15 10727 \\
1.12202e-14 11766 \\
1.86209e-14 12461 \\
3.0903e-14 12303 \\
5.12861e-14 11974 \\
8.51138e-14 11689 \\
1.41254e-13 11308 \\
2.34423e-13 10571 \\
3.89045e-13 9963 \\
6.45654e-13 9174 \\
1.07152e-12 8296 \\
1.77828e-12 7540 \\
2.95121e-12 6701 \\
4.89779e-12 6098 \\
8.12831e-12 5477 \\
1.34896e-11 4853 \\
2.23872e-11 4323 \\
3.71535e-11 3735 \\
6.16595e-11 3265 \\
1.02329e-10 2924 \\
1.69824e-10 2592 \\
2.81838e-10 2108 \\
4.67735e-10 1815 \\
7.76247e-10 1671 \\
1.28825e-09 1409 \\
2.13796e-09 1219 \\
3.54813e-09 1142 \\
5.88844e-09 879 \\
9.77237e-09 791 \\
1.62181e-08 697 \\
2.69153e-08 584 \\
4.46684e-08 562 \\
7.4131e-08 449 \\
1.23027e-07 374 \\
2.04174e-07 314 \\
3.38844e-07 284 \\
5.62341e-07 231 \\
9.33254e-07 217 \\
1.54882e-06 176 \\
2.5704e-06 129 \\
4.2658e-06 116 \\
7.07946e-06 109 \\
1.1749e-05 94 \\
1.94984e-05 86 \\
3.23594e-05 73 \\
5.37032e-05 63 \\
8.91251e-05 48 \\
0.000147911 48 \\
0.000245471 43 \\
0.00040738 47 \\
0.000676083 27 \\
0.00112202 21 \\
0.00186209 29 \\
0.0030903 11 \\
0.00512861 15 \\
0.00851138 15 \\
0.0141254 14 \\
0.0234423 12 \\
0.0389045 5 \\
0.0645654 3 \\
0.107152 6 \\
0.177828 5 \\
0.295121 3 \\
0.489779 5 \\
0.812831 5 \\
1.34896 3 \\
2.23872 2 \\
3.71535 2 \\
6.16595 3 \\
10.2329 1 \\
16.9824 1 \\
28.1838 1 \\
46.7735 3 \\
77.6247 8 \\
};
\addlegendentry{2v GB}

\addplot [color=blue,line width=1.6pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.28825e-20 35 \\
2.13796e-20 0 \\
3.54813e-20 1 \\
5.88844e-20 3 \\
9.77237e-20 0 \\
1.62181e-19 0 \\
2.69153e-19 2 \\
4.46684e-19 5 \\
7.4131e-19 6 \\
1.23027e-18 5 \\
2.04174e-18 13 \\
3.38844e-18 20 \\
5.62341e-18 35 \\
9.33254e-18 37 \\
1.54882e-17 62 \\
2.5704e-17 113 \\
4.2658e-17 80 \\
7.07946e-17 272 \\
1.1749e-16 368 \\
1.94984e-16 639 \\
3.23594e-16 680 \\
5.37032e-16 1200 \\
8.91251e-16 1468 \\
1.47911e-15 1931 \\
2.45471e-15 2217 \\
4.0738e-15 2617 \\
6.76083e-15 3214 \\
1.12202e-14 3505 \\
1.86209e-14 3586 \\
3.0903e-14 3734 \\
5.12861e-14 3919 \\
8.51138e-14 4321 \\
1.41254e-13 4520 \\
2.34423e-13 4833 \\
3.89045e-13 5011 \\
6.45654e-13 5549 \\
1.07152e-12 5836 \\
1.77828e-12 6394 \\
2.95121e-12 6946 \\
4.89779e-12 7514 \\
8.12831e-12 8069 \\
1.34896e-11 8831 \\
2.23872e-11 9600 \\
3.71535e-11 10537 \\
6.16595e-11 11279 \\
1.02329e-10 12017 \\
1.69824e-10 12747 \\
2.81838e-10 13548 \\
4.67735e-10 13686 \\
7.76247e-10 14477 \\
1.28825e-09 14929 \\
2.13796e-09 14813 \\
3.54813e-09 15102 \\
5.88844e-09 14905 \\
9.77237e-09 14476 \\
1.62181e-08 14077 \\
2.69153e-08 13535 \\
4.46684e-08 12894 \\
7.4131e-08 11835 \\
1.23027e-07 11265 \\
2.04174e-07 10102 \\
3.38844e-07 9430 \\
5.62341e-07 8279 \\
9.33254e-07 7432 \\
1.54882e-06 6610 \\
2.5704e-06 5848 \\
4.2658e-06 4992 \\
7.07946e-06 4264 \\
1.1749e-05 3818 \\
1.94984e-05 3271 \\
3.23594e-05 2980 \\
5.37032e-05 2369 \\
8.91251e-05 2041 \\
0.000147911 1725 \\
0.000245471 1617 \\
0.00040738 1227 \\
0.000676083 1070 \\
0.00112202 886 \\
0.00186209 771 \\
0.0030903 651 \\
0.00512861 557 \\
0.00851138 485 \\
0.0141254 378 \\
0.0234423 348 \\
0.0389045 291 \\
0.0645654 245 \\
0.107152 210 \\
0.177828 173 \\
0.295121 145 \\
0.489779 138 \\
0.812831 127 \\
1.34896 83 \\
2.23872 83 \\
3.71535 62 \\
6.16595 71 \\
10.2329 45 \\
16.9824 43 \\
28.1838 45 \\
46.7735 42 \\
77.6247 487 \\
};
\addlegendentry{3v HC}

\addplot [color=cyan,line width=1.6pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.28875e-16 119 \\
2.14047e-16 57 \\
3.55506e-16 106 \\
5.90455e-16 163 \\
9.80676e-16 227 \\
1.62879e-15 338 \\
2.70522e-15 510 \\
4.49306e-15 728 \\
7.46245e-15 1072 \\
1.23943e-14 1415 \\
2.05854e-14 1791 \\
3.41899e-14 2388 \\
5.67855e-14 2889 \\
9.4314e-14 3576 \\
1.56645e-13 4069 \\
2.60168e-13 4685 \\
4.32109e-13 5289 \\
7.17682e-13 5835 \\
1.19199e-12 6474 \\
1.97975e-12 7038 \\
3.28813e-12 7606 \\
5.4612e-12 7884 \\
9.07041e-12 8558 \\
1.50649e-11 8665 \\
2.5021e-11 8997 \\
4.1557e-11 9161 \\
6.90213e-11 9403 \\
1.14636e-10 9452 \\
1.90397e-10 9429 \\
3.16228e-10 9650 \\
5.25217e-10 9769 \\
8.72324e-10 9554 \\
1.44883e-09 9195 \\
2.40633e-09 9261 \\
3.99664e-09 9274 \\
6.63795e-09 8880 \\
1.10249e-08 8662 \\
1.8311e-08 8412 \\
3.04124e-08 8154 \\
5.05114e-08 7988 \\
8.38936e-08 7750 \\
1.39337e-07 7711 \\
2.31423e-07 7584 \\
3.84367e-07 7136 \\
6.38388e-07 6725 \\
1.06029e-06 6370 \\
1.76101e-06 6312 \\
2.92484e-06 6026 \\
4.85781e-06 5897 \\
8.06826e-06 5568 \\
1.34004e-05 5289 \\
2.22565e-05 5072 \\
3.69655e-05 4874 \\
6.13954e-05 4781 \\
0.000101971 4382 \\
0.000169361 4295 \\
0.000281289 4136 \\
0.000467188 3812 \\
0.000775944 3752 \\
0.00128875 3504 \\
0.00214047 3450 \\
0.00355506 3266 \\
0.00590455 3214 \\
0.00980676 3004 \\
0.0162879 2821 \\
0.0270522 2790 \\
0.0449306 2736 \\
0.0746245 2627 \\
0.123943 2523 \\
0.205854 2526 \\
0.341899 2599 \\
0.567855 2607 \\
0.94314 2730 \\
1.56645 2854 \\
2.60168 2984 \\
4.32109 2976 \\
7.17682 3289 \\
11.9199 3229 \\
19.7975 3086 \\
32.8813 3053 \\
54.612 2899 \\
90.7041 2686 \\
150.649 2497 \\
250.21 2362 \\
415.57 2208 \\
690.213 2024 \\
1146.36 1820 \\
1903.97 1706 \\
3162.28 1554 \\
5252.17 1400 \\
8723.24 1352 \\
14488.3 1195 \\
24063.3 1099 \\
39966.4 1023 \\
66379.5 976 \\
110249 882 \\
183110 816 \\
304124 761 \\
505114 717 \\
838936 650 \\
1.39337e+06 574 \\
2.31423e+06 559 \\
3.84367e+06 515 \\
6.38388e+06 441 \\
1.06029e+07 389 \\
1.76101e+07 326 \\
2.92484e+07 331 \\
4.85781e+07 298 \\
8.06826e+07 267 \\
1.34004e+08 210 \\
2.22565e+08 228 \\
3.69655e+08 230 \\
6.13954e+08 234 \\
1.01971e+09 217 \\
1.69361e+09 181 \\
2.81289e+09 186 \\
4.67188e+09 164 \\
7.75944e+09 4554 \\
};
\addlegendentry{3v GB}



%\legend{}

\end{axis}

\end{tikzpicture}%

==> figs/teaser.tex <==

\begin{tikzpicture}[scale=0.2, line cap=round, line join=round]

% -------------------------
% Key points
% -------------------------


% Image plane
\coordinate (I1) at (8,7);
\coordinate (I2) at (12,5);
\coordinate (I3) at (12,0);
\coordinate (I4) at (8,2);

% World plane (parallelogram)
\coordinate (A)  at (18,5);
\coordinate (B)  at (31,2);
\coordinate (D)  at (31,13);
\coordinate (E)  at (18,16);


% Define spanning vectors of the plane
\coordinate (u) at ($(B)-(A)$);
\coordinate (v) at ($(E)-(A)$);

% Image and world point
\coordinate (x) at (9,4.7);
\coordinate (X) at (23.2,10.4);

\coordinate (C)  at (2,2);
% -------------------------
% Image plane
% -------------------------
\fill[gray!10] (I1)--(I2)--(I3)--(I4)--cycle;
\draw[line width=1.8pt] (I1)--(I2)--(I3)--(I4)--cycle;

% -------------------------
% World plane
% -------------------------
\fill[gray!15] (A)--(B)--(D)--(E)--cycle;
\draw[line width=1.8pt] (A)--(B)--(D)--(E)--cycle;

% Grid on plane
\foreach \t in {0.2,0.4,0.6,0.8}{
  \draw[gray!70, line width=1pt] ($(A)+\t*(v)$) -- ($(B)+\t*(v)$);
  \draw[gray!70, line width=1pt] ($(A)+\t*(u)$) -- ($(E)+\t*(u)$);
}

% -------------------------
% Camera and ray
% -------------------------


\draw[line width=1.8pt] (C)--(x);
% \draw[line width=1.8pt] (x)--(X);
\draw[line width=1.5pt] (2,2) -- (x);
\draw[line width=1.5pt] (10,5) -- (10.5,5.2);
\draw[line width=1.5pt] (11.1,5.45) -- (X);

\fill[blue] (x) circle[radius=0.45];
\node[below right] at (x) {$x$};

% Highlight special X
\fill[blue] (X) circle[radius=0.45];
\node[below right] at (X) {$X$};

% Plane label
\node[gray!50] at ($(A)!0.9!(D)$) {$\Pi$};

\fill[red] (C) circle[radius=0.45];
\node[below left] at (C) {$C$};
\end{tikzpicture}
